On a $\mathbb{Z}_3$-valued discrete topological term in 10d heterotic string theories

We show that the low-energy effective actions of two ten-dimensional supersymmetric heterotic strings are different by a $\mathbb{Z}_3$-valued discrete topological term even after we turn off the $E_8\times E_8$ and $Spin(32)/\mathbb{Z}_2$ gauge fields. This will be demonstrated by considering the inflow of normal bundle anomaly to the respective NS5-branes from the bulk. We also find that the $Spin(16)\times Spin(16)$ non-tachyonic non-supersymmetric heterotic string has the same non-zero $\mathbb{Z}_3$-valued discrete topological term. We will also explain the relation of our findings to the theory of topological modular forms. The paper is written as a string theory paper, except for an appendix translating the content in mathematical terms. We will explain there that our finding identifies a representative of the $\mathbb{Z}/3$-torsion element of $\pi_{-32}\mathrm{TMF}$ as a particular self-dual vertex operator superalgebra of $c=16$ and how we utilize string duality to arrive at this statement.

==> tikz/inflow.tex <==
\begin{tikzpicture}[scale=0.5] 
        \begin{centering}
		\node [style=none] (0) at (-10, 3) {};
		\node [style=none] (1) at (-10, -1) {};
		\node [style=none] (2) at (-8, 5) {};
		\node [style=none] (3) at (-8, 1) {};
		\node [style=none] (4) at (-5, 3) {};
		\node [style=none] (5) at (-5, -1) {};
		\node [style=none] (6) at (-3, 1) {};
		\node [style=none] (7) at (-3, 5) {};
		\node [style=none] (8) at (0, 3) {};
		\node [style=none] (9) at (0, -1) {};
		\node [style=none] (10) at (2, 1) {};
		\node [style=none] (11) at (2, 5) {};
		\node [style=none] (12a) at (-1, 2.5) {};
		\node [style=none] (13a) at (-7, 2.5) {};
		\node [style=none] (12b) at (-1, 3.5) {};
		\node [style=none] (13b) at (-7, 3.5) {};
		\node [style=none] (12c) at (-1, 4.5) {};
		\node [style=none] (13c) at (-7, 4.5) {};
		\node [style=redText] (15) at (-4, 1.5) { Anomaly inflow};
        \node [style=none] (X) at (3.5, 1.5) {$\times$};
		\node [style=none] (16) at (5, 2) {};
		\node [style=none] (17) at (13, 2) {};
		\node [style=none] (18) at (-11, 2) {$N_6'$};
		\node [style=none] (19) at (-5, -2.25) {$N_7 = N_6' \times R_{\geq 0}$};
		\node [style=none] (20) at (14, -2) {$S^3$};
		\node [style=none] (21) at (-11, -1.5) {};
		\node [style=none] (22) at (15, -1.5) {};
		\node [style=none] (23) at (2, -5) {};
		% \node [style=none] (24) at (2, -5) {};
		\node [style=none] (25) at (9, 5.5) {};
		\node [style=none] (26) at (9, 7) {};
		\node [style=none] (27) at (6, 3.75) {};
		\node [style=none] (28) at (4.25, 4.5) {};
		\node [style=none] (29) at (12, 3.75) {};
		\node [style=none] (30) at (13.25, 4.5) {};
		\node [style=none] (31) at (12, 0.25) {};
		\node [style=none] (32) at (13.25, -0.5) {};
		\node [style=none] (33) at (4.25, -0.5) {};
		\node [style=none] (34) at (6, 0.25) {};
		\node [style=none] (35) at (9, -1.5) {};
		\node [style=none] (36) at (9, -3) {};
		\node [style=blueText] (37) at (12.75, 7.25) {$H$ flux $\int_{S^3} H = 1$};
		\draw [style=black] (1.center) to (0.center);
		\draw [style=black] (0.center) to (2.center);
		\draw [style=black] (2.center) to (3.center);
		\draw [style=black] (3.center) to (1.center);
		\draw [style=dashed] (1.center) to (5.center);
		\draw [style=dashed] (3.center) to (6.center);
		\draw [style=dashed] (0.center) to (4.center);
		\draw [style=dashed] (2.center) to (7.center);
		\draw [style=black] (7.center) to (11.center);
		\draw [style=black] (4.center) to (8.center);
		\draw [style=black] (6.center) to (10.center);
		\draw [style=black] (5.center) to (9.center);
		\draw [style=red arrow] (12a.center) to (13a.center);
		\draw [style=red arrow] (12b.center) to (13b.center);
  		\draw [style=red arrow] (12c.center) to (13c.center);
		\draw [style=dashed] (8.center) to (9.center);
		\draw [style=dashed] (9.center) to (10.center);
		\draw [style=dashed] (10.center) to (11.center);
		\draw [style=dashed] (11.center) to (8.center);
		\draw [style=black, in=90, out=90, looseness=1.75] (16.center) to (17.center);
		\draw [style=black, bend right=90, looseness=1.75] (16.center) to (17.center);
		\draw [style=black, in=-150, out=-30] (16.center) to (17.center);
		\draw [style=dashed, bend left] (16.center) to (17.center);
		% \draw (21.center) to (22.center);
		\draw [style=blue arrow] (34.center) to (33.center);
		\draw [style=blue arrow] (27.center) to (28.center);
		\draw [style=blue arrow] (25.center) to (26.center);
		\draw [style=blue arrow] (29.center) to (30.center);
		\draw [style=blue arrow] (31.center) to (32.center);
		\draw [style=blue arrow] (35.center) to (36.center);
\draw [style=black,decorate,decoration={brace,amplitude=10pt,mirror,raise=4ex}]
  (21.center) -- (22.center) node[midway,yshift=-4em]{$M_{10} = N_7 \times S^3 = N_6' \times (S^3 \times R_{\geq 0})$};
        \end{centering}
\end{tikzpicture}


==> tikz/math_vs_string.tex <==
\begin{tikzpicture}[scale=0.45]
		\node [style=none] (1) at (-15.5, 3.5) {VOSA};
		\node [scale=0.8][style=magentaText] (2) at (-8.5, 4) {Heterotic};
		\node [scale=0.8][style=magentaText] (4) at (1.25, 4) {Instantonic};
		\node [scale=0.8][style=magentaText] (5) at (13.5, 3.5) {Anomaly};
		\node [style=none] (6) at (13.5, -2.75) {$I_Z a \circ \alpha_\text{\upshape spin/string}(x)$};
		\node [scale=0.8][style=magentaText] (8) at (-8.5, 3) {String};
		\node [scale=0.8][style=magentaText] (9) at (1.25, 3) {NS5 branes};
		\node [scale=0.8][style=none] (10) at (13.5, -3.75) { $\in I_{\bZ} \MString$};
		\node [style=none] (12) at (-15.5, -3.5) {};
		\node [scale=0.8][style=none] (13) at (-15.5, -3.25) {$((x, \Wit_\text{\upshape string}([M_d]) ))$};
		\node [style=none] (14) at (-15.5, 1.75) {};
		\node [style=none] (15) at (-15.5, -2) {};
		\node [scale=0.8][style=none] (16) at (1, -3.25) {$\langle I_Z a \circ \alpha_\text{\upshape spin/string}(x), [S^7, f]\rangle$};
		\node [style=none] (17) at (-12, -3.25) {};
		\node [style=none] (18) at (-3.75, -3.25) {};
		\node [style=none] (19) at (6, -3.25) {};
		\node [style=none] (20) at (10, -3.25) {};
		\node [style=none] (21) at (-14, 3.5) {};
		\node [style=none] (22) at (-10.25, 3.5) {};
		\node [style=none] (23) at (-6.25, 3.5) {};
		\node [style=none] (24) at (-0.75, 3.5) {};
		\node [style=none] (25) at (3, 3.5) {};
		\node [style=none] (26) at (11.75, 3.5) {};
		\node [style=none] (27) at (13.5, 2.5) {};
		\node [style=none] (28) at (13.5, -1.75) {};
		\node [style=none] (29) at (-11.25, 4.25) {};
		\node [style=none] (30) at (-10.25, 5.25) {};
		\node [style=none] (31) at (-11.25, 1.25) {};
		\node [style=none] (32) at (-10.25, 0.25) {};
		\node [style=none] (33) at (14.75, 0.25) {};
		\node [style=none] (34) at (15.75, 1.25) {};
		\node [style=none] (35) at (15.75, 4.25) {};
		\node [style=none] (36) at (14.75, 5.25) {};
		\node [scale=0.8][style=blueText] (37) at (-7.75, -2.5) {(\ref{eqn:shift_S3})};
		\node [scale=0.8][style=blueText] (38) at (-7.75, -4) {(\ref{prop:spin_mod_string})};
		\node [scale=0.8][style=blueText] (39) at (8, -4) {Pair with $[S^7, f]$};
		\node [scale=0.8][style=redText] (40) at (-16.75, 0.25) {(\ref{thm:pairing})};
		\node [scale=0.8][style=redText] (41) at (-14.25, 0.25) {Hard};
		\draw [style=red arrow] (14.center) to (15.center);
		\draw [style=blue arrow] (18.center) to (17.center);
		\draw [style=blue arrow] (20.center) to (19.center);
		\draw [style=orange arrow] (21.center) to (22.center);
		\draw [style=orange arrow] (23.center) to (24.center);
		\draw [style=orange arrow] (25.center) to (26.center);
		\draw [style=orange arrow] (27.center) to (28.center);
		\draw [style=dashed] (30.center) to (29.center);
		\draw [style=dashed] (29.center) to (31.center);
		\draw [style=dashed] (31.center) to (32.center);
		\draw [style=dashed] (32.center) to (33.center);
		\draw [style=dashed] (33.center) to (34.center);
		\draw [style=dashed] (34.center) to (35.center);
		\draw [style=dashed] (35.center) to (36.center);
		\draw [style=dashed] (30.center) to (36.center);
\end{tikzpicture}

